hyper.deal: An efficient, matrix-free finite-element library for high-dimensional partial differential equations

This work presents the efficient, matrix-free finite-element library hyper.deal for solving partial differential equations in two to six dimensions with high-order discontinuous Galerkin methods. It builds upon the low-dimensional finite-element library deal.II to create complex low-dimensional meshes and to operate on them individually. These meshes are combined via a tensor product on the fly and the library provides new special-purpose highly optimized matrix-free functions exploiting domain decomposition as well as shared memory via MPI-3.0 features. Both node-level performance analyses and strong/weak-scaling studies on up to 147,456 CPU cores confirm the efficiency of the implementation. Results of the library hyper.deal are reported for high-dimensional advection problems and for the solution of the Vlasov--Poisson equation in up to 6D phase space.

==> chapters/performance_advection.tex <==
%\clearpage

\subsection{Full advection operator}\label{sec:performance:advection}


\input{chapters/performance_advection_figure}

%For sake of completeness and to make the throughput comparable with results obtained with classical finite element methods or with semi-Lagrange methods, Figure~\ref{} shows the throughput form Figure~\ref{} re-normalized by 
%\begin{align}
%\text{throughput} \cdot \frac{k^d}{(k+1)^d}.
%\end{align}

This subsection considers the application of the full advection operator as shown in Algorithm~\ref{algo:concept:cell}, including the access to neighboring cells during the computation of the numerical flux. Figure~\ref{fig:performance:ecl} presents the results of parameter studies of the dimension $2 \le d \le 6$ for different polynomial degrees $2\le k \le 5$.

Please note that the number of degrees of freedom per cell,
$(k+1)^{d}$,
is utilized as $x$-axis. This is done because the working set of this size is a suitable indicator of the overall performance of the operator evaluation (see Subsection~\ref{sec:performance:celllocal}). Also results taken from parameter studies of the polynomial degree $k$ are comparable to results obtained from parameter studies of the dimension $d$. %Further details follow in Section~\ref{sec:performance}.

The following observations can be  made in Figure~\ref{fig:performance:ecl}: For working sets that fit into the L1 cache, a higher polynomial degree leads to a higher throughput. For working sets exceeding the size of the L1 cache and only fitting into the L2 cache, the throughput drops. In this region, the curves overlap and we conclude that the throughput is indeed a function of the working-set size $\approx (k+1)^d$ and independent of the polynomial degree $k$ and the dimension $d$ individually.
%The rate of decrease seems to be independent from the actual values of the polynomial degree $k$ and the dimension $d$, but it rather depends on the working-set size $\approx (k+1)^d$. 

Comparing these findings with the results presented in Subsection~\ref{sec:performance:celllocal:a} and \ref{sec:performance:celllocal:b}, an averaged performance drop of 54\% and 23\%, respectively, can be observed (see Table~\ref{tab:performance:advection:cmp:cell} and ~\ref{tab:performance:advection:cmp:noneigh}). Looking at the results for high dimensions, it becomes clear that processing the faces is more expensive than loading the actual values from the neighbors.



%\begin{figure}
%
%\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]
%\pie [ text = legend ]{12.5 / buffer , 36.5 / dst , 49.0 / src (incl. ghost) , 2.0 / rest (incl. mapping) }
%\end{tikzpicture}
%  \strut\hfill
%%  \begin{tikzpicture}
%%    \begin{loglogaxis}[
%%      width=0.48\textwidth,
%%      height=0.38\textwidth,
%%      title style={font=\footnotesize},
%%      %title={throughput},
%%      xlabel={DoFs per cell},
%%      ylabel={throughput $k^d$ [GDoF/s]},
%%      %legend columns = 4,
%%      %legend to name=legend:skxfinal,
%%      legend pos={south west},
%%      legend cell align={left},
%%      cycle list name=colorGPL,
%%      tick label style={font=\scriptsize},
%%      label style={font=\scriptsize},
%%      legend style={font=\scriptsize},
%%      grid,
%%      semithick,
%%      ytick={0.065,0.125,0.25,0.5,1,2,4,8},
%%      ymin=0.05,ymax=5,
%%      %minor ytick={200,300,400,500,600,700,800,900},
%%      yticklabels={0.065,0.125,0.25,0.5,1,2,4,8},
%%      %xmin=0.5,xmax=16.5,
%%      %xtick={2,4,6,8,10,12,14,16},
%%      xmin=6,xmax=40000,
%%      xtick={8, 64,512, 4096, 32768},
%%      xticklabels={8, 64,512, 4096, 32768},
%%      ]
%%    
%%	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
%%	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
%%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%%    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
%%    
%%	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
%%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%%    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
%%      
%%      
%%      
%%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughputnorm] {results/cell/post/ecl_8_2_0.csv};
%%
%%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughputnorm] {results/cell/post/ecl_8_3_0.csv};
%%      
%%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughputnorm] {results/cell/post/ecl_8_4_0.csv};      
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughputnorm] {results/cell/post/ecl_8_5_0.csv};
%%
%%
%%
%%
%%
%%    \end{loglogaxis}
%%  \end{tikzpicture}
%
%\caption{a) Memory consumption for 48$\times$1024 cores $2.2\cdot 10^{12}$ DoFs. b) ``CG-like'' throughput}
%\label{fig:performance:ecl}
%\end{figure}



\pgfplotstableread{
a	b	c	d	e
2	187.4685554	0.6086133349	0.6105043262	2.1188980753
3	249.2821186	1.0469299708	1.0529824229	2.945271555
4	287.754456	1.2809114069	1.3459211919	4.2951218482
5	289.2086372	0.3948558362	1.6748650864	5.2567195592
6	280.2479469	0.2110942521	1.1126678389	7.2831981819
7	204.4116985	0.2161822663	0.2236526827	11.5873106494
8	99.1044422	0.2111527302	0.2137795902	1.1065111845
}\rooflineLaplaceThreeD

\pgfplotstableread{
a	b	c	d	e
2	199.7553059	1.9601791234	1.9711579881	80.8805440065
3	347.9614939	3.0698223003	3.3036382153	160.6026950268
4	311.7701722	0.4077780576	4.4670760088	167.0151690317
5	261.2815116	0.213689806	1.6504250368	177.7979930337
6	210.4110418	0.1763955965	0.316865132	36.0134130943
7	50.1353539	0.1747888893	0.1793850174	0.4610884748
8	28.5199677	0.1731614937	0.1773463697	0.256800029
}\rooflineLaplaceThreeE



%\begin{table}
%\centering
%
%\caption{Comparison}\label{tab:performance:withneighbors}
%\begin{tabular}{c|ccccc}
%\toprule
%k/d & 2 & 3 & 4 & 5 & 6 \\ \midrule
%3 & 73\%&	77\%&	76\%&	77\%&	79\%\\
%4 & 79\%&	75\%&	77\%&	67\%&	80\%\\
%5 & 82\%&	83\%&	78\%&	71\%&	91\%\\
% \bottomrule
%\end{tabular}
%\end{table}

  \begin{figure}[t]

  \begin{minipage}[c]{0.49\textwidth}
   
  
    \centering

      \captionof{table}{Relative performance due to flux computation (ratio Fig~\ref{fig:performance:ecl}-\ref{fig:performance:cell:only}).}\label{tab:performance:advection:cmp:cell}
\begin{footnotesize}
\begin{tabular}{c|ccccc}
\toprule
k/d & 2 & 3 & 4 & 5 & 6 \\ \midrule
3 & 58\%&	58\%&	51\%&	45\%&	41\%\\
4 & 66\%&	60\%&	53\%&	41\%&	54\%\\
5 & 68\%&	66\%&	54\%&	54\%&	52\%\\
 \bottomrule
\end{tabular}
\end{footnotesize}

\vspace{0.7cm}    
    
      \captionof{table}{Relative performance due to access to the values of neighboring cells (ratio Fig~\ref{fig:performance:ecl}-\ref{fig:performance:cell:all}).}\label{tab:performance:advection:cmp:noneigh}
\begin{footnotesize}
\begin{tabular}{c|ccccc}
\toprule
k/d & 2 & 3 & 4 & 5 & 6 \\ \midrule
3 & 73\%&	77\%&	76\%&	77\%&	79\%\\
4 & 79\%&	75\%&	77\%&	67\%&	80\%\\
5 & 82\%&	83\%&	78\%&	71\%&	91\%\\
 \bottomrule
\end{tabular}
\end{footnotesize}
    \end{minipage}
    \hfill  
  \begin{minipage}[c]{0.49\textwidth}
    \centering
\begin{tikzpicture}

\begin{loglogaxis}[
  at={(0.5\linewidth,0)},
  grid=both,
  width=0.95\textwidth,
  height=0.95\textwidth,
  xlabel=FLOP/byte ratio,
  ylabel=GFLOP/s,
  axis lines=left,
  ytick={2,4,8,16,32,64,128,256,512,1024,2048, 4096},
  yticklabels={2,4,8,16,32,64,128,256,512,1024,2048, 4096},
  xmin=0.125, xmax=48,ymin=16,ymax=5500,
  xtick={0.25, 0.5,1,2,4,8,16,32},
  xticklabels={$\frac 14$,$\frac 12$,1,2,4,8,16,32},
  tick label style={font=\scriptsize},
  %label style={font=\scriptsize},
  %legend style={font=\scriptsize},
  legend pos = south west,
  semithick,
  %,title=\textbf{Roofline model}
  legend columns=3, 
  legend style={font=\tiny}
  ]
  
    %\addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    %\addlegendentry{$k=2$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$k=3$};
    %\addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    %\addlegendentry{$=4$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},dashed}
    \addlegendentry{$k=5$};
    

    \addlegendimage{black,mark=*}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=x}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=square}
    \addlegendentry{L3$\leftrightarrow$MEM};
  
    \begin{scope}[on background layer]
    \addplot[thick, color=black!10, fill=black!45, fill opacity=0.4,forget plot,overlay,draw=none] coordinates{ (0.125,16) (0.125,25) (20.75,4150) (48,4150) (48,16) (0.125,16)} \closedcycle;
  \end{scope}
  
  \draw[draw=black,thick] (axis cs:0.125,25) -- node[above,rotate=45,inner sep=2pt,outer sep=0.5pt]{\tiny Pure load memory bw 200 GB/s}(axis cs:20.75,4150);
  

%  \draw[draw=black,thick] (axis cs:0.125,100) -- node[above,rotate=45,inner sep=2pt,outer sep=0.5pt]{\tiny 800 GB/s (L2$\leftrightarrow$L3)}(axis cs:5.12,4150);
  

  \draw[draw=black,thick] (axis cs:0.125,300) -- node[above,rotate=45,inner sep=2pt,outer sep=0.5pt]{\tiny 2400 GB/s (L1$\leftrightarrow$L2)}(axis cs:1.73,4150);    
  
  \draw[draw=black,thick] (axis cs:1.73, 4150) -- (axis cs:48, 4150) node[anchor=south east,inner sep=1pt,outer sep=0.5pt]{\tiny Peak DP};

\addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue},mark=*] table [x=ai3, y=flops] {results/cell/post/ecl_8_3_0.csv};


\addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=ai2, y=flops] {results/cell/post/ecl_8_3_0.csv};


\addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=ai1, y=flops] {results/cell/post/ecl_8_3_0.csv};



\addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red},mark=*,dashed] table [x=ai3, y=flops] {results/cell/post/ecl_8_5_0.csv};


\addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x,dashed] table [x=ai2, y=flops] {results/cell/post/ecl_8_5_0.csv};


\addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square,dashed] table [x=ai1, y=flops] {results/cell/post/ecl_8_5_0.csv};
  
\end{loglogaxis}


\end{tikzpicture}
    \captionof{figure}{Roofline model for $k=3/5$.}\label{fig:performance:roofline}
  \end{minipage}
  \end{figure}


Figure~\ref{fig:performance:roofline} shows a Roofline model~\cite{Williams2009} for $k=3$ and $k=5$.  In this model, the measured performance is plotted over the measured arithmetic intensity
\begin{align}
\text{(measured arithmetic intensity)}_i = \frac{\text{measured performance}}{\text{(measured bandwidth)}_i},
\end{align}
with $i \in \{ \text{L1 $\leftrightarrow$ L2}, \text{L2 $\leftrightarrow$ L3}, \text{Caches $\leftrightarrow$ MEM} \}$. 
We can compute the arithmetic intensity of each level of memory hierarchy as we measure the necessary bandwidth with \texttt{LIKWID}. The diagram confirms the observation made above: A high arithmetic intensity and consequently high performance can only be reached if the caches (L1 and L2) are utilized well. As the working sets get too large, L1 and L2 caches are under-utilized, the arithmetic intensity on the other levels drops and new hard (bandwidth) ceilings limit the maximal possible performance.


==> chapters/performance_advection_figure.tex <==
%\begin{figure}
%
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      %title={throughput},
%      xlabel={DoFs per cell},
%      ylabel={throughput [GDoF/s]},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      %ytick={0.25,0.5,1,2,4,8},
%      %ymin=0.2,ymax=5,
%      %yticklabels={0.25,0.5,1,2,4,8},
%      %xmin=0.5,xmax=16.5,
%      %xtick={2,4,6,8,10,12,14,16},
%      %xmin=6,xmax=40000,
%      %xtick={8, 64,512, 4096, 32768},
%      %xticklabels={8, 64,512, 4096, 32768},
%      ]
%    
%	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
%      
%      
%      
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_5_0.csv};
%      
%
%\addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_6_0.csv};
%
%\addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_7_0.csv};
%
%\addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_8_0.csv};
%
%\addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_9_0.csv};
%
%\addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_10_0.csv};      
%
%
%
%%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_2_0.csv};
%%
%%      \addplot +[gnuplot@red,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_3_0.csv};
%%      
%%      \addplot +[gnuplot@green,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_4_0.csv};      
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_5_0.csv};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}
%  \hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      %title={performance},
%      xlabel={DoFs per cell},
%      ylabel={performance [GFlop/s]},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%%      ytick={20,50, 100, 200,400,800},
%%      ymin=20,ymax=1000,
%%      yticklabels={20,50,100,200,400,800},
%%      xmin=6,xmax=40000,
%%      xtick={8, 64,512, 4096, 32768},
%%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%    
%	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};
%
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_5_0.csv};
%      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_6_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_7_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_8_0.csv};
%      
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_9_0.csv};      
%      
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_10_0.csv};      
%            
%%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_2_0.csv};
%%
%%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_3_0.csv};
%%      
%%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_4_0.csv};      
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_5_0.csv};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}  \hfill\strut
%  
%  \vspace{-0.5cm}
%
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      %title={data volume},
%      xlabel={DoFs per cell},
%      ylabel={data volume [double/DoF]},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%%      ymin=1.5,ymax=250,
%%      ytick={3,5,10,20,40,80,160},
%%      yticklabels={3,5,10,20,40,80,160},
%%      xmin=6,xmax=40000,
%%      xtick={8, 64,512, 4096, 32768},
%%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%
%
%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 100000, 3) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  20000, 2.7) (nodeBE) {{\scriptsize ideal }};
%    
%	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_2_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_5_0.csv};
%      
%      
%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_6_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_6_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_6_0.csv};
%%      
%%      
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_7_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_7_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_7_0.csv};
%%      
%%      
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_8_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_8_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_8_0.csv};
%%      
%%      
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_9_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_9_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_9_0.csv};
%      
%      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/ecl_8_10_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_10_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/ecl_8_10_0.csv};
%
%    \end{loglogaxis}
%  \end{tikzpicture}
%  \hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      %title={measured bandwidth},
%      xlabel={DoFs per cell},
%      ylabel={measured bandwidth [GB/s]},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%%      ymin=50,ymax=2800,
%%      ytick={50,100,200,400,800,1600,2400},
%%      yticklabels={50,100,200,400,800,1600,2400},
%%      xmin=6,xmax=40000,
%%      xtick={8, 64,512, 4096, 32768},
%%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%
%	\node[anchor=east] at (axis cs: 0, 200) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 100000, 200) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  10000, 200) (nodeBE) {{\scriptsize STREAM}};
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_2_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_5_0.csv};
%
%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_6_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_6_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_6_0.csv};
%%
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_7_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_7_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_7_0.csv};
%%
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_8_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_8_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_8_0.csv};
%%
%%
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_9_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_9_0.csv};
%%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_9_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/ecl_8_10_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/ecl_8_10_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/ecl_8_10_0.csv};
%    
%	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}
%  \hfill\strut
%  
%\vspace{-0.3cm}
%
%
%\begin{center}
%\begin{tikzpicture}[scale=0.9]
%    \begin{axis}[%
%    hide axis,
%    legend style={font=\footnotesize},
%    xmin=10,
%    xmax=50,
%    ymin=0,
%    ymax=0.4,
%    semithick,
%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%    ]
%
%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$k=2$};
%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=3$};
%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$=4$};
%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=5$};
%    
%
%    \addlegendimage{black,mark=o}    
%    \addlegendentry{L1$\leftrightarrow$L2};
%    \addlegendimage{black,mark=square}
%    \addlegendentry{L2$\leftrightarrow$L3};
%    \addlegendimage{black,mark=x}
%    \addlegendentry{L3$\leftrightarrow$MEM};
%    \end{axis}
%\end{tikzpicture}
%\end{center}
%
%\vspace{-4.7cm}
%
%\caption{Analysis of the application of the full advection operator (ECL, incl. merged inverse-mass-matrix-operator application)  -- $2\times 20$ Xeon Gold cores.}
%\label{fig:performance:ecl}
%\end{figure}
%
%


\begin{figure}

  
%\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},densely dotted }
    \addlegendentry{$k=2$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$k=3$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}, dash dot}
    \addlegendentry{$k=4$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}, dashed}
    \addlegendentry{$k=5$};
    

    \addlegendimage{black,mark=o}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{Caches$\leftrightarrow$MEM};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.5cm}

  \strut\hfill
\subfloat[{Throughput.}\label{fig:performance:ecl:throughput}]
{
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.46\textwidth,
      height=0.31\textwidth,
      title style={font=\footnotesize},
      %title={throughput},
      xlabel={DoFs per cell},
      ylabel={throughput [GDoF/s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={0.25,0.5,1,2,4,8},
      ymin=0.2,ymax=5,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
      
      
      
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o,densely dotted ] table [x=dofs, y=throughput] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dash dot] table [x=dofs, y=throughput] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o,dashed] table [x=dofs, y=throughput] {results/cell/post/ecl_8_5_0.csv};



%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/cell_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
}
  \hfill
\subfloat[{Performance.}\label{fig:performance:ecl:performance}]
{
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.46\textwidth,
      height=0.31\textwidth,
      title style={font=\footnotesize},
      %title={performance},
      xlabel={DoFs per cell},
      ylabel={performance [GFlop/s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={20,50, 100, 200,400,800},
      ymin=20,ymax=1000,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={20,50,100,200,400,800},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};



      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, densely dotted] table [x=dofs, y=flops] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dash dot] table [x=dofs, y=flops] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o,dashed] table [x=dofs, y=flops] {results/cell/post/ecl_8_5_0.csv};
      
      
      
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/cell_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
}  
  
%  \vspace{-0.2cm}

  \strut\hfill
\subfloat[{Data volume per degree of freedom.}\label{fig:performance:ecl:data}]
{
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.46\textwidth,
      height=0.31\textwidth,
      title style={font=\footnotesize},
      %title={data volume},
      xlabel={DoFs per cell},
      ylabel={data volume [double/DoF]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=250,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 3) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    %  \node[anchor=south] at (axis cs:  20000, 2.7) (nodeBE) {{\scriptsize ideal }};
      
%\draw [draw=black,thick] (axis cs: 2, 3) -- node[above,rotate=0,inner sep=1pt,outer sep=0pt, fill=white,draw]{} (axis cs: 6, 3);
\draw [draw=black,thick] (axis cs: 2000, 3) -- node[above,rotate=0,inner sep=1pt,outer sep=0pt, fill=white,draw]{{\tiny \color{black} ideal - 3}} (axis cs: 20000, 3);	
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, densely dotted] table [x=dofs, y=da1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, densely dotted] table [x=dofs, y=da2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, densely dotted] table [x=dofs, y=da3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dash dot] table [x=dofs, y=da1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dash dot] table [x=dofs, y=da2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dash dot] table [x=dofs, y=da3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o,dashed] table [x=dofs, y=da1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square,dashed] table [x=dofs, y=da2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x,dashed] table [x=dofs, y=da3] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
}\hfill
\subfloat[{Accumulated bandwidth.}\label{fig:performance:ecl:bw}]
{
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.46\textwidth,
      height=0.31\textwidth,
      title style={font=\footnotesize},
      %title={measured bandwidth},
      xlabel={DoFs per cell},
      ylabel={measured bandwidth [GB/s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2800,
      ytick={50,100,200,400,800,1600,2400},
      yticklabels={50,100,200,400,800,1600,2400},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]

	\node[anchor=east] at (axis cs: 0, 205) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 205) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    %\node[anchor=south] at (axis cs:  10000, 200) (nodeBE) {{\scriptsize STREAM}};
    
	\draw [draw=black,thick] (axis cs: 1800, 205) -- node[above,rotate=0,inner sep=1pt,outer sep=0pt, fill=white,draw]{{\tiny \color{black} STREAM - 205 GB/s}} (axis cs: 30000, 205);	

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, densely dotted] table [x=dofs, y=bw1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, densely dotted] table [x=dofs, y=bw2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, densely dotted] table [x=dofs, y=bw3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=bw1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=bw2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=bw3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dash dot] table [x=dofs, y=bw1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dash dot] table [x=dofs, y=bw2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dash dot] table [x=dofs, y=bw3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o,dashed] table [x=dofs, y=bw1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square,dashed] table [x=dofs, y=bw2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x,dashed] table [x=dofs, y=bw3] {results/cell/post/ecl_8_5_0.csv};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};


    \end{loglogaxis}
  \end{tikzpicture}
}\hfill\strut

\caption{Node-level analysis of the application of the full advection operator.}
\label{fig:performance:ecl}
\end{figure}



==> chapters/performance_cell_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1,2,4,8,10},
      ymin=0.8,ymax=12,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={1,2,4,8, 10},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 8) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 8) (nodeIE) {{\scriptsize L2/L3}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/mass_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/mass_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/mass_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cell/post/mass_8_5_0.csv};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=throughput] {results/cell/post/cell_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=throughput] {results/cell/post/cell_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=throughput] {results/cell/post/cell_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=throughput] {results/cell/post/cell_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={performance},
      xlabel={DoFs per cell},
      ylabel={GFlop/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={20,50, 100, 200,400,800},
      ymin=20,ymax=1000,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={20,50,100,200,400,800},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]
      
      

%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  14, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
%    
%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 13) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/cell/post/mass_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/mass_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/mass_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cell/post/mass_8_5_0.csv};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=flops] {results/cell/post/cell_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=flops] {results/cell/post/cell_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=flops] {results/cell/post/cell_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=flops] {results/cell/post/cell_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$k=2$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=3$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$=4$};
    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=5$};
    
    \addlegendimage{black,mark=o}
    \addlegendentry{mass};
    \addlegendimage{black,mark=square}
    \addlegendentry{advection};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

%\caption{Analysis of data transfer over various memory hierarchies for executing
%the 3D DG-SIP Laplacian on $2\times 20$ Xeon Gold cores.}
%\label{fig:ref:matvec_overall}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume - mass},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=140,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
      
      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cell/post/mass_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cell/post/mass_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cell/post/mass_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/mass_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/mass_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/mass_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cell/post/mass_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cell/post/mass_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cell/post/mass_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/mass_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/mass_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/mass_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume - advection},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={3,5,10,20,40,80,160},
      ymin=1.5,ymax=140,
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      yticklabels={3,5,10,20,40,80,160},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]
      
      

	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 3) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  10000, 2.7) (nodeBE) {{\scriptsize ideal}};
    
%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 13) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cell/post/cell_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cell/post/cell_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cell/post/cell_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/cell_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/cell_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/cell_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cell/post/cell_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cell/post/cell_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cell/post/cell_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cell/post/cell_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/cell_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cell/post/cell_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut


  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={measured bandwidth - mass},
      xlabel={polynomial degree},
      ylabel={GB/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2100,
      ytick={50,100,200,400,800,1600},
      yticklabels={50,100,200,400,800,1600},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]

	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 172) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  10000, 155) (nodeBE) {{\scriptsize STREAM}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/mass_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/mass_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/mass_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/mass_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/mass_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/mass_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/mass_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/mass_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/mass_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/mass_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/mass_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/mass_8_5_0.csv};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};


%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/omp/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={measured bandwidth - advection},
      xlabel={DoFs per cell},
      ylabel={GB/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2100,
      ytick={50,100,200,400,800,1600},
      yticklabels={50,100,200,400,800,1600},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]

	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 172) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  10000, 155) (nodeBE) {{\scriptsize STREAM}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/cell_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/cell_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/cell_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/cell_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/cell_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/cell_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/cell_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/cell_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/cell_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cell/post/cell_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cell/post/cell_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cell/post/cell_8_5_0.csv};
%
%
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/mpi/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/mpi/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/mpi/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$k=2$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=3$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$=4$};
    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=5$};
    

    \addlegendimage{black,mark=o}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{L3$\leftrightarrow$MEM};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

\caption{Analysis of inverse-mass-matrix-operator application and advection-operator allocation (cell integral only) -- $2\times 20$ Xeon Gold cores.}
\label{fig:performance:cell}
\end{figure}


==> chapters/performance_co_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={0.25,0.5,1,2,4,8},
      ymin=0.2,ymax=5,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/collocation/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/collocation/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/collocation/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/collocation/post/ecl_8_5_0.csv};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={performance},
      xlabel={DoFs per cell},
      ylabel={GFlop/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={20,50, 100, 200,400,800},
      ymin=20,ymax=1000,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={20,50,100,200,400,800},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]
      
      

%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  14, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
%    
%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 13) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/collocation/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/collocation/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/collocation/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/collocation/post/ecl_8_5_0.csv};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
  
%\vspace{-0.3cm}
%
%
%\begin{center}
%\begin{tikzpicture}[scale=0.9]
%    \begin{axis}[%
%    hide axis,
%    legend style={font=\footnotesize},
%    xmin=10,
%    xmax=50,
%    ymin=0,
%    ymax=0.4,
%    semithick,
%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%    ]
%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$k=2$};
%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=3$};
%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$=4$};
%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=5$};
%    
%%    \addlegendimage{black,mark=o}
%%    \addlegendentry{mass};
%%    \addlegendimage{black,mark=square}
%%    \addlegendentry{advection};
%    \end{axis}
%\end{tikzpicture}
%\end{center}
%
%\vspace{-4.7cm}

%\caption{Analysis of data transfer over various memory hierarchies for executing
%the 3D DG-SIP Laplacian on $2\times 20$ Xeon Gold cores.}
%\label{fig:ref:matvec_overall}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=250,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
      
      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};
      
      
      


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/collocation/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/collocation/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/collocation/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/collocation/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/collocation/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/collocation/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/collocation/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/collocation/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/collocation/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/collocation/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/collocation/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/collocation/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={measured bandwidth},
      xlabel={DoFs per cell},
      ylabel={GB/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2100,
      ytick={50,100,200,400,800,1600},
      yticklabels={50,100,200,400,800,1600},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]

	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 172) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  10000, 155) (nodeBE) {{\scriptsize STREAM}};
    


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      
      
      
      
      
      
          
    

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/collocation/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/collocation/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/collocation/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/collocation/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/collocation/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/collocation/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/collocation/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/collocation/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/collocation/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/collocation/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/collocation/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/collocation/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      
      
      
      
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};


%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/omp/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$k=2$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=3$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$=4$};
    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=5$};
    

    \addlegendimage{black,mark=o}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{L3$\leftrightarrow$MEM};
    \addlegendimage{black}
    \addlegendentry{GQ (reference)};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

\caption{Analysis of the application of the full advection operator GQ vs. collocation (ECL, incl. merged inverse-mass-matrix-operator application)  -- $2\times 20$ Xeon Gold cores.}
\label{fig:performance:collocations}
\end{figure}





==> chapters/performance_fcl_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={0.25,0.5,1,2,4,8},
      ymin=0.2,ymax=5,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/fcl/post/fcl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/fcl/post/fcl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/fcl/post/fcl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/fcl/post/fcl_8_5_0.csv};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={performance},
      xlabel={DoFs per cell},
      ylabel={GFlop/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={20,50, 100, 200,400,800},
      ymin=20,ymax=1000,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={20,50,100,200,400,800},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]
      
      

%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  14, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
%    
%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 13) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/fcl/post/fcl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/fcl/post/fcl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/fcl/post/fcl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/fcl/post/fcl_8_5_0.csv};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
  
%\vspace{-0.3cm}
%
%
%\begin{center}
%\begin{tikzpicture}[scale=0.9]
%    \begin{axis}[%
%    hide axis,
%    legend style={font=\footnotesize},
%    xmin=10,
%    xmax=50,
%    ymin=0,
%    ymax=0.4,
%    semithick,
%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%    ]
%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$k=2$};
%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=3$};
%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$=4$};
%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=5$};
%    
%%    \addlegendimage{black,mark=o}
%%    \addlegendentry{mass};
%%    \addlegendimage{black,mark=square}
%%    \addlegendentry{advection};
%    \end{axis}
%\end{tikzpicture}
%\end{center}
%
%\vspace{-4.7cm}

%\caption{Analysis of data transfer over various memory hierarchies for executing
%the 3D DG-SIP Laplacian on $2\times 20$ Xeon Gold cores.}
%\label{fig:ref:matvec_overall}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=250,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
      
      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};
      
      
      


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/fcl/post/fcl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/fcl/post/fcl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/fcl/post/fcl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/fcl/post/fcl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/fcl/post/fcl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/fcl/post/fcl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/fcl/post/fcl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/fcl/post/fcl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/fcl/post/fcl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/fcl/post/fcl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/fcl/post/fcl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/fcl/post/fcl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={measured bandwidth},
      xlabel={DoFs per cell},
      ylabel={GB/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2100,
      ytick={50,100,200,400,800,1600},
      yticklabels={50,100,200,400,800,1600},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]

	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 172) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  10000, 155) (nodeBE) {{\scriptsize STREAM}};
    


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      
      
      
      
      
      
          
    

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/fcl/post/fcl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/fcl/post/fcl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/fcl/post/fcl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/fcl/post/fcl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/fcl/post/fcl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/fcl/post/fcl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/fcl/post/fcl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/fcl/post/fcl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/fcl/post/fcl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/fcl/post/fcl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/fcl/post/fcl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/fcl/post/fcl_8_5_0.csv};
      
      
      
      
      
      
      
      
      
      
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};


%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/omp/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$k=2$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=3$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$=4$};
    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=5$};
    

    \addlegendimage{black,mark=o}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{L3$\leftrightarrow$MEM};
    \addlegendimage{black}
    \addlegendentry{ECL (reference)};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

\caption{Analysis of the application of the full advection operator FCL vs. ECL (incl. merged inverse-mass-matrix-operator application)  -- $2\times 20$ Xeon Gold cores.}
\label{fig:performance:fcl}
\end{figure}



==> chapters/performance_mapping_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput (Cartesian)},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={0.25,0.5,1,2,4,8},
      ymin=0.2,ymax=5,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/cart/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cart/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cart/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/cart/post/ecl_8_5_0.csv};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={performance},
%      xlabel={DoFs per cell},
%      ylabel={GFlop/s},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      ytick={20,50, 100, 200,400,800},
%      ymin=20,ymax=1000,
%      %minor ytick={200,300,400,500,600,700,800,900},
%      yticklabels={20,50,100,200,400,800},
%      %xmin=0.5,xmax=16.5,
%      %xtick={2,4,6,8,10,12,14,16},
%      xmin=6,xmax=40000,
%      xtick={8, 64,512, 4096, 32768},
%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%      
%      
%
%%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%%	\node[anchor=west] at (axis cs: 17, 3) (nodeAF) {};
%%	\draw [-] (nodeAE) -- (nodeAF);
%%    \node[anchor=south] at (axis cs:  14, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
%%    
%%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%%	\node[anchor=west] at (axis cs: 17, 13) (nodeCF) {};
%%	\draw [-] (nodeCE) -- (nodeCF);
%%      \node[anchor=south] at (axis cs:  14, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
%    
%	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};
%
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_5_0.csv};
%      
%      
%      
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_5_0.csv};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}  \hfill\strut
%  
%%\vspace{-0.3cm}
%%
%%
%%\begin{center}
%%\begin{tikzpicture}[scale=0.9]
%%    \begin{axis}[%
%%    hide axis,
%%    legend style={font=\footnotesize},
%%    xmin=10,
%%    xmax=50,
%%    ymin=0,
%%    ymax=0.4,
%%    semithick,
%%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%%    ]
%%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%%    \addlegendentry{$k=2$};
%%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
%%    \addlegendentry{$=3$};
%%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%%    \addlegendentry{$=4$};
%%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
%%    \addlegendentry{$=5$};
%%    
%%%    \addlegendimage{black,mark=o}
%%%    \addlegendentry{mass};
%%%    \addlegendimage{black,mark=square}
%%%    \addlegendentry{advection};
%%    \end{axis}
%%\end{tikzpicture}
%%\end{center}
%%
%%\vspace{-4.7cm}
%
%%\caption{Analysis of data transfer over various memory hierarchies for executing
%%the 3D DG-SIP Laplacian on $2\times 20$ Xeon Gold cores.}
%%\label{fig:ref:matvec_overall}
%
%  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume (Cartesian)},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=250,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
      
      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};
      
      
      


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cart/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cart/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cart/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cart/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cart/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cart/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/cart/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/cart/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/cart/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/cart/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cart/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/cart/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
%  \hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={measured bandwidth},
%      xlabel={DoFs per cell},
%      ylabel={GB/s},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      ymin=50,ymax=2100,
%      ytick={50,100,200,400,800,1600},
%      yticklabels={50,100,200,400,800,1600},
%      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
%      xmin=6,xmax=40000,
%      xtick={8, 64,512, 4096, 32768},
%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%
%	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 100000, 172) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  10000, 155) (nodeBE) {{\scriptsize STREAM}};
%    
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_2_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_5_0.csv};
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%          
%    
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cart/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_2_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/collocation/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cart/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cart/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_5_0.csv};
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%    
%	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};
%
%
%%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/omp/job-3-0-2.csv};
%%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/omp/job-3-0-2.csv};
%%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/omp/job-3-0-2.csv};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}


%\begin{center}
%\begin{tikzpicture}[scale=0.9]
%    \begin{axis}[%
%    hide axis,
%    legend style={font=\footnotesize},
%    xmin=10,
%    xmax=50,
%    ymin=0,
%    ymax=0.4,
%    semithick,
%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%    ]
%
%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$k=2$};
%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=3$};
%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$=4$};
%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
%    \addlegendentry{$=5$};
%    
%
%    \addlegendimage{black,mark=o}    
%    \addlegendentry{L1$\leftrightarrow$L2};
%    \addlegendimage{black,mark=square}
%    \addlegendentry{L2$\leftrightarrow$L3};
%    \addlegendimage{black,mark=x}
%    \addlegendentry{L3$\leftrightarrow$MEM};
%    \addlegendimage{black}
%    \addlegendentry{GQ (reference)};
%    \end{axis}
%\end{tikzpicture}
%\end{center}
%
%\vspace{-4.7cm}
%
%\caption{Analysis of the application of the full advection operator GQ vs. collocation (ECL, incl. merged inverse-mass-matrix-operator application)  -- $2\times 20$ Xeon Gold cores.}
%\label{fig:performance:collocations}
%\end{figure}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput (full)},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={0.25,0.5,1,2,4,8},
      ymin=0.2,ymax=5,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 2.2) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 2.2) (nodeIE) {{\scriptsize L2/L3}};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/full/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/full/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/full/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/full/post/ecl_8_5_0.csv};



      \addplot +[gnuplot@darkblue,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_2_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=black},mark=o, black] table [x=dofs, y=throughput] {results/cell/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={performance},
%      xlabel={DoFs per cell},
%      ylabel={GFlop/s},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      ytick={20,50, 100, 200,400,800},
%      ymin=20,ymax=1000,
%      %minor ytick={200,300,400,500,600,700,800,900},
%      yticklabels={20,50,100,200,400,800},
%      %xmin=0.5,xmax=16.5,
%      %xtick={2,4,6,8,10,12,14,16},
%      xmin=6,xmax=40000,
%      xtick={8, 64,512, 4096, 32768},
%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%      
%      
%
%%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%%	\node[anchor=west] at (axis cs: 17, 3) (nodeAF) {};
%%	\draw [-] (nodeAE) -- (nodeAF);
%%    \node[anchor=south] at (axis cs:  14, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
%%    
%%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%%	\node[anchor=west] at (axis cs: 17, 13) (nodeCF) {};
%%	\draw [-] (nodeCE) -- (nodeCF);
%%      \node[anchor=south] at (axis cs:  14, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
%    
%	\node[anchor=south] at (axis cs: 512, 0.1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 600) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 0.1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 600) (nodeIE) {{\scriptsize L2/L3}};
%
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/cart/post/ecl_8_5_0.csv};
%      
%      
%      
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_2_0.csv};
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_3_0.csv};
%      
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_4_0.csv};      
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=flops] {results/cell/post/ecl_8_5_0.csv};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}  \hfill\strut
%  
%%\vspace{-0.3cm}
%%
%%
%%\begin{center}
%%\begin{tikzpicture}[scale=0.9]
%%    \begin{axis}[%
%%    hide axis,
%%    legend style={font=\footnotesize},
%%    xmin=10,
%%    xmax=50,
%%    ymin=0,
%%    ymax=0.4,
%%    semithick,
%%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%%    ]
%%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%%    \addlegendentry{$k=2$};
%%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
%%    \addlegendentry{$=3$};
%%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%%    \addlegendentry{$=4$};
%%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
%%    \addlegendentry{$=5$};
%%    
%%%    \addlegendimage{black,mark=o}
%%%    \addlegendentry{mass};
%%%    \addlegendimage{black,mark=square}
%%%    \addlegendentry{advection};
%%    \end{axis}
%%\end{tikzpicture}
%%\end{center}
%%
%%\vspace{-4.7cm}
%
%%\caption{Analysis of data transfer over various memory hierarchies for executing
%%the 3D DG-SIP Laplacian on $2\times 20$ Xeon Gold cores.}
%%\label{fig:ref:matvec_overall}
%
%  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume (full)},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=250,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
      
      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 80) (nodeIE) {{\scriptsize L2/L3}};
      
      
      


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=da2] {results/cell/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=da1] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/cell/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=da3] {results/cell/post/ecl_8_5_0.csv};
      
      
      
      
      
      
      

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/full/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/full/post/ecl_8_2_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/full/post/ecl_8_2_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/full/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/full/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/full/post/ecl_8_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/full/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/full/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/full/post/ecl_8_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/full/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/full/post/ecl_8_5_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/full/post/ecl_8_5_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
%  \hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={measured bandwidth},
%      xlabel={DoFs per cell},
%      ylabel={GB/s},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      ymin=50,ymax=2100,
%      ytick={50,100,200,400,800,1600},
%      yticklabels={50,100,200,400,800,1600},
%      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
%      xmin=6,xmax=40000,
%      xtick={8, 64,512, 4096, 32768},
%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%
%	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 100000, 172) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  10000, 155) (nodeBE) {{\scriptsize STREAM}};
%    
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_2_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, black] table [x=dofs, y=bw1] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, black] table [x=dofs, y=bw2] {results/cell/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, black] table [x=dofs, y=bw3] {results/cell/post/ecl_8_5_0.csv};
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%          
%    
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cart/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_2_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_2_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/collocation/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/cart/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/cart/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/cart/post/ecl_8_5_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/cart/post/ecl_8_5_0.csv};
%      
%      
%      
%      
%      
%      
%      
%      
%      
%      
%    
%	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 1300) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 1300) (nodeIE) {{\scriptsize L2/L3}};
%
%
%%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/omp/job-3-0-2.csv};
%%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/omp/job-3-0-2.csv};
%%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/omp/job-3-0-2.csv};
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$k=2$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=3$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$=4$};
    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{$=5$};
    

    \addlegendimage{black,mark=o}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{L3$\leftrightarrow$MEM};
    \addlegendimage{black}
    \addlegendentry{tensor product (reference)};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

\caption{Analysis of the application of the full advection operator GQ vs. collocation (ECL, incl. merged inverse-mass-matrix-operator application)  -- $2\times 20$ Xeon Gold cores.}
\label{fig:performance:mapping}
\end{figure}


==> chapters/performance_scaling_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput},
      xlabel={DoFs per node},
      ylabel={GDoF/s/node},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      %ymin=0.1,ymax=2.5,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={8, 64,512, 4096, 32768},
      %xticklabels={8, 64,512, 4096, 32768},
      legend style={at={(1.3,0.9)},
	anchor=north,legend columns=2},
      ]
      
      
      
      \addplot table [x index=0,y index=1] {results/scaling/node-0001.csv};

      \addplot table [x index=0,y index=1] {results/scaling/node-0002.csv};

      \addplot table [x index=0,y index=1] {results/scaling/node-0004.csv};      
      
      
      
      
      \addplot table [x index=0,y index=1] {results/scaling/node-0008.csv};      

      \addplot table [x index=0,y index=1] {results/scaling/node-0016.csv};      
      
      \addplot table [x index=0,y index=1] {results/scaling/node-0032.csv};      

      \addplot table [x index=0,y index=1] {results/scaling/node-0064.csv}; 
      
           

      \addplot table [x index=0,y index=1] {results/scaling/node-0128.csv}; 


      \addplot +[mark=*] table [x index=0,y index=1] {results/scaling/node-0256.csv}; 


      \addplot +[mark=square*] table [x index=0,y index=1] {results/scaling/node-0512.csv};  

	\legend{1,2,4,8,16,32,64,128,256,512}      
           
    \end{loglogaxis}
  \end{tikzpicture}
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={data volume},
%      xlabel={DoFs per cell},
%      ylabel={double/DoF},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      ymin=1.5,ymax=250,
%      ytick={3,5,10,20,40,80,160},
%      yticklabels={3,5,10,20,40,80,160},
%      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
%      xmin=6,xmax=40000,
%      xtick={8, 64,512, 4096, 32768},
%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%
%
%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
%      
%      
%%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%%	\draw [-] (nodeCE) -- (nodeCF);
%%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
%    
%	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 3.5) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 4.5) (nodeIE) {{\scriptsize L2/L3}};
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_1_3_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_1_3_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_1_3_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_2_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_2_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_2_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_4_3_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_4_3_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_4_3_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_8_3_0.csv};
%      
%      
%      
%      
%      
%      
%      
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_1_4_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_1_4_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_1_4_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_2_4_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_2_4_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_2_4_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_4_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_4_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_4_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_8_4_0.csv};
%      
%      
%      
%      
%      
%      
%      
%      
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}

\caption{Scaling.}
\label{fig:performance:scaling:throughput}
\end{figure}





\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={strong scaling},
      xlabel={Nodes},
      ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.0008,ymax=4,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=650,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512},
      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
      
\addplot table [x index=0,y index=1] {results/scaling/scaling.0.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.1.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.2.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.3.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.4.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.5.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.6.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.7.csv};      
\addplot table [x index=0,y index=1] {results/scaling/scaling.8.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.9.csv};

\addplot table [x index=0,y index=1] {results/scaling/scaling.10.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.11.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.12.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.13.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.14.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.15.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.16.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.17.csv};
\addplot table [x index=0,y index=1] {results/scaling/scaling.18.csv};      
\addplot table [x index=0,y index=1] {results/scaling/scaling.19.csv};      
      
      
      \addplot [black, mark=none]coordinates { 
      	(8.000000000000000000e+00, 4.4130) 
      	(1.024000000000000000e+03, 0.034477) 
      };
      

	\legend{
	$8^4\otimes 16^2$, 
	$8^3\otimes 16^3$, 
	$8^2\otimes 16^4$, 
	$8^1\otimes 16^5$, 
	$16^6$,
	$16^5\otimes 32^1$,
	$16^4\otimes 32^2$, 
	$16^3\otimes 32^3$, 
	$16^2\otimes 32^4$, 
	$16^1\otimes 32^5$, 
	$32^6$,
	$32^5\otimes 64^1$,
	$32^4\otimes 64^2$, 
	$32^3\otimes 64^3$, 
	$32^2\otimes 64^4$, 
	$32^1\otimes 64^5$, 
	$64^6$
	,$64^5\otimes 128^1$
	,$64^4\otimes 128^2$
	,$64^3\otimes 128^3$ 
	%,$64^2\otimes 128^4$
	%,$64^1\otimes 128^5$
	%,$128^6$
	}      
           
    \end{loglogaxis}
  \end{tikzpicture}
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={data volume},
%      xlabel={DoFs per cell},
%      ylabel={double/DoF},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      ymin=1.5,ymax=250,
%      ytick={3,5,10,20,40,80,160},
%      yticklabels={3,5,10,20,40,80,160},
%      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
%      xmin=6,xmax=40000,
%      xtick={8, 64,512, 4096, 32768},
%      xticklabels={8, 64,512, 4096, 32768},
%      ]
%
%
%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
%      
%      
%%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%%	\draw [-] (nodeCE) -- (nodeCF);
%%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
%    
%	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
%	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
%	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  560, 3.5) (nodeDE) {{\scriptsize L1/L2}};
%    
%	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
%	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
%	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
%    \node[anchor=south, rotate=90] at (axis cs:  16384, 4.5) (nodeIE) {{\scriptsize L2/L3}};
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_1_3_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_1_3_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_1_3_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_2_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_2_3_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_2_3_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_4_3_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_4_3_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_4_3_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_8_3_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_8_3_0.csv};
%      
%      
%      
%      
%      
%      
%      
%
%
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_1_4_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_1_4_0.csv};
%      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_1_4_0.csv};
%
%
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_2_4_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_2_4_0.csv};
%      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_2_4_0.csv};
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_4_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_4_4_0.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_4_4_0.csv};
%
%
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_8_4_0.csv};
%      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_8_4_0.csv};
%      
%      
%      
%      
%      
%      
%      
%      
%
%
%    \end{loglogaxis}
%  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}

\caption{Scaling.}
\label{fig:performance:scaling:time}
\end{figure}






==> chapters/performance_scaling_figure2.tex <==

\begin{figure}

\centering

  \strut\hfill
\subfloat[{Configuration ``$d=4$~/~$k=5$''.}\label{fig:performance:scaling:time:a}]
{  
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      %title={\footnotesize{$d=2\otimes 2$, $k=5$}},
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per Runge--Kutta stage [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
	\node[anchor=south] at (axis cs: 768, 1e-5) (nodeAE) {};
	\node[anchor=north] at (axis cs: 768, 1e+2) (nodeAF) {};
	\draw [-, dashed] (nodeAE) -- (nodeAF) ;
	
	\node[anchor=south] at (axis cs: 1536, 1e-5) (nodeBE) {};
	\node[anchor=north] at (axis cs: 1536, 1e+2) (nodeBF) {};
	\draw [-, dashed] (nodeBE) -- (nodeBF) ;	

	%\node[anchor=south] at (axis cs: 2048, 1e-5) (nodeCE) {};
	%\node[anchor=north] at (axis cs: 2048, 1e+2) (nodeCF) {};
	%\draw [-, dashed] (nodeCE) -- (nodeCF) ;
	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[draw=black,thick] (axis cs:0.1, 0.19) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.19);       
  
  \draw[draw=black,thick] (axis cs:128, 0.19) -- node[above,rotate=-0,inner sep=1pt,outer sep=-6pt, fill=white, draw]{{\tiny  \color{black} \textbf{340MDoFs/node}}}(axis cs:4096, 0.19);     
  
  
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \draw[draw=black,thick] (axis cs:0.1, 0.79) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.79);       
  
  \draw[draw=black,thick] (axis cs:128, 0.79) -- node[above,rotate=-0,inner sep=1pt,outer sep=-6pt, fill=white, draw]{{\tiny  \color{black} \textbf{1.4GDoFs/node}}}(axis cs:4096, 0.79);     
  
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \draw[draw=black,thick] (axis cs:0.5, 6.2301) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white]{}(axis cs:4096, 7.6052e-04);  
  \draw[draw=black,thick] (axis cs:16, 0.19469) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white,draw]{{\tiny  \color{black} \textbf{5.4GDoFs}}}(axis cs:4096, 7.6052e-04);   
  
  
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \draw[draw=black,thick] (axis cs:0.5, 25.331) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white]{}(axis cs:4096, 0.0030922);  
  \draw[draw=black,thick] (axis cs:16, 0.79160) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white,draw]{{\tiny  \color{black} \textbf{21.7GDoFs}}}(axis cs:4096, 0.0030922);  
  
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      
      
      
	\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.14.csv};
	
	\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.16.csv};	
	
	\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/weak.5.csv};
	\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/weak.9.csv};
	
	      
	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.23.csv};
      
      
      %\addplot [black, mark=none]coordinates {(0.5, 6.2301) (4096, 7.6052e-04)};
      %\addplot [black, mark=none]coordinates {(1, 0.37367) (4096, 0.37367)};
      
      %\node[] at (axis cs: 1.5e+03,1.5) {{\scriptsize \color{black} \textbf{2.8TDoFs}}};
      
      
      %\node[] at (axis cs: 800,0.25) {{\tiny \color{black} \textbf{679M/node}}};
          
           
    \end{loglogaxis}
  \end{tikzpicture}
}
\subfloat[{Configuration ``$d=6$~/~$k=3$''.}\label{fig:performance:scaling:time:b}]
{
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      %title={\footnotesize{$d=3 \otimes 3$, $k=3$}},
      xlabel={Nodes ($\times$ 48 CPUs)},
      %ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.0008,ymax=6,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
      ]
      

      
	\node[anchor=south] at (axis cs: 768, 1e-5) (nodeAE) {};
	\node[anchor=north] at (axis cs: 768, 1e+2) (nodeAF) {};
	\draw [-, dashed] (nodeAE) -- (nodeAF) ;
	
	\node[anchor=south] at (axis cs: 1536, 1e-5) (nodeBE) {};
	\node[anchor=north] at (axis cs: 1536, 1e+2) (nodeBF) {};
	\draw [-, dashed] (nodeBE) -- (nodeBF) ;	

	%\node[anchor=south] at (axis cs: 2048, 1e-5) (nodeCE) {};
	%\node[anchor=north] at (axis cs: 2048, 1e+2) (nodeCF) {};
	%\draw [-, dashed] (nodeCE) -- (nodeCF) ;
      
      


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[draw=black,thick] (axis cs:0.1, 0.95516) -- node[above,rotate=-0,inner sep=2pt,outer sep=-12pt]{}(axis cs:4096, 0.95516);
      
  \draw[draw=black,thick] (axis cs:128, 0.95516) -- node[above,rotate=-0,inner sep=1pt,outer sep=-6pt, fill=white, draw]{{\tiny \color{black} \textbf{1.1GDoFs/node}}}(axis cs:4096, 0.95516);       
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[draw=black,thick] (axis cs:0.1, 0.25549) -- node[above,rotate=-0,inner sep=2pt,outer sep=-12pt]{}(axis cs:4096, 0.25549);
      
  \draw[draw=black,thick] (axis cs:128, 0.25549) -- node[above,rotate=-0,inner sep=1pt,outer sep=-6pt, fill=white, draw]{{\tiny \color{black} \textbf{268MDoFs/node}}}(axis cs:4096, 0.25549);       
  
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[draw=black,thick] (axis cs:0.5, 40.332) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white]{}(axis cs:4096, 0.0049233);    
  \draw[draw=black,thick] (axis cs:16, 1.2604) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white,draw]{{\tiny \color{black} \textbf{17.2GDoFs}}}(axis cs:4096, 0.0049233);  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[draw=black,thick] (axis cs:0.5, 8.7832) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white]{}(axis cs:4096, 0.0010722);    
  \draw[draw=black,thick] (axis cs:16, 0.27448) -- node[above,rotate=-35,inner sep=1pt,outer sep=-6pt, fill=white,draw]{{\tiny \color{black} \textbf{2.1GDoFs}}}(axis cs:4096, 0.0010722);  
  
  
  
      
      
\addplot table [x index=0,y index=1] {results/scaling-advection-curved/scaling.12.csv};     
\addplot table [x index=0,y index=1] {results/scaling-advection-curved/scaling.14.csv};

\addplot table [x index=0,y index=1] {results/scaling-advection-curved/weak.14.csv};  

\addplot table [x index=0,y index=1] {results/scaling-advection-curved/weak.18.csv};   
 

\addplot table [x index=0,y index=1] {results/scaling-advection/scaling.22.csv};
      
      
      %\addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
      %\addplot [black, mark=none]coordinates {(1, 0.95516) (4096, 0.95516)};  
  
  
  
      
      \node[] at (axis cs: 500, 4.0) {{\scriptsize \color{black} \textbf{4.4TDoFs (Cartesian)}}};
          
          
\addplot +[black,every mark/.append style={fill=black}, dash dot, mark=x] table [x index=0, y index=8] {results/scaling-advection-range2/final.result2};    

\legend{,,,,,alternative partitioning (see Fig.~\ref{fig:performance:scaling:communication})}
   
           
    \end{loglogaxis}
  \end{tikzpicture}
}
  \hfill\strut
  
\vspace{-0.3cm}

\caption{Strong and weak scaling of one Runge--Kutta step with the advection operator as right-hand side with up to 147,456 processes on 3,072 compute nodes.}
\label{fig:performance:scaling:time}
\end{figure}


==> chapters/performance_simd_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={0.25,0.5,1,2,4,8},
      ymin=0.2,ymax=5.0,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 0.01) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 0.15) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 0.01) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 1.7) (nodeIE) {{\scriptsize L2/L3}};
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/simd/post/ecl_1_3_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/simd/post/ecl_2_3_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/simd/post/ecl_4_3_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/simd/post/ecl_8_3_0.csv};
      
      
      
      
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=throughput] {results/simd2/post/ecl_1_4_0.csv};

      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=throughput] {results/simd2/post/ecl_2_4_0.csv};
      
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=throughput] {results/simd2/post/ecl_4_4_0.csv};      

      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=throughput] {results/simd2/post/ecl_8_4_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=250,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=40000,
      xtick={8, 64,512, 4096, 32768},
      xticklabels={8, 64,512, 4096, 32768},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 100000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  20000, 1.7) (nodeBE) {{\scriptsize ideal }};
      
      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 3.5) (nodeDE) {{\scriptsize L1/L2}};
    
	\node[anchor=south] at (axis cs: 16384, 1) (nodeIE) {};
	\node[anchor=north] at (axis cs: 16384, 10000) (nodeIF) {};
	\draw [-, dashed] (nodeIE) -- (nodeIF) ;
    \node[anchor=south, rotate=90] at (axis cs:  16384, 4.5) (nodeIE) {{\scriptsize L2/L3}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_1_3_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_1_3_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_1_3_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_2_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_2_3_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_2_3_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_4_3_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_4_3_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_4_3_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, solid] table [x=dofs, y=da1] {results/simd/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, solid] table [x=dofs, y=da2] {results/simd/post/ecl_8_3_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, solid] table [x=dofs, y=da3] {results/simd/post/ecl_8_3_0.csv};
      
      
      
      
      
      
      


      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_1_4_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_1_4_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_1_4_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_2_4_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_2_4_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_2_4_0.csv};

      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_4_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_4_4_0.csv};
      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_4_4_0.csv};


      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=o, dashed] table [x=dofs, y=da1] {results/simd2/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=square, dashed] table [x=dofs, y=da2] {results/simd2/post/ecl_8_4_0.csv};
      \addplot +[gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black},mark=x, dashed] table [x=dofs, y=da3] {results/simd2/post/ecl_8_4_0.csv};
      
      
      
      
      
      
      
      


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{auto};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{SSE2};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{AVX2};
    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{AVX512};
    

    \addlegendimage{black,mark=o}    
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{L3$\leftrightarrow$MEM};
    
    
    \addlegendimage{black,solid}
    \addlegendentry{$k=3$};
    \addlegendimage{black,dashed}
    \addlegendentry{$=4$};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

\caption{Analysis of the application of the full advection operator for different SIMD vector lengths (ECL, incl. merged inverse-mass-matrix-operator application; $k=3/4$)  -- $2\times 20$ Xeon Gold cores.}
\label{fig:performance:simd}
\end{figure}



==> chapters/reference_figure.tex <==


\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={throughput},
      xlabel={DoFs per cell},
      ylabel={GDoF/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1,2,4,8},
      ymin=0.5,ymax=11,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={1,2,4,8},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=6000,
      xtick={8, 64,512, 4096},
      xticklabels={8, 64,512, 4096},
      ]


%	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 2) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%      \node[anchor=south] at (axis cs:  14, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
%      
%      
%	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/dealii/post/curv_mass_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/dealii/post/cart_mass_0.csv};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=throughput] {results/dealii/post/curv_advection_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=throughput] {results/dealii/post/cart_advection_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={performance},
      xlabel={DoFs per cell},
      ylabel={GFlop/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={200,400,800},
      ymin=100,ymax=1000,
      %minor ytick={200,300,400,500,600,700,800,900},
      yticklabels={200,400,800},
      %xmin=0.5,xmax=16.5,
      %xtick={2,4,6,8,10,12,14,16},
      xmin=6,xmax=6000,
      xtick={8, 64,512, 4096},
      xticklabels={8, 64,512, 4096},
      ]
      
      

%	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
%	\node[anchor=west] at (axis cs: 17, 3) (nodeAF) {};
%	\draw [-] (nodeAE) -- (nodeAF);
%    \node[anchor=south] at (axis cs:  14, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
%    
%	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
%	\node[anchor=west] at (axis cs: 17, 13) (nodeCF) {};
%	\draw [-] (nodeCE) -- (nodeCF);
%      \node[anchor=south] at (axis cs:  14, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=flops] {results/dealii/post/curv_mass_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=flops] {results/dealii/post/cart_mass_0.csv};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=flops] {results/dealii/post/curv_advection_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=flops] {results/dealii/post/cart_advection_0.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{Cartesian};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{curved};
    \addlegendimage{black,mark=o}
    \addlegendentry{mass};
    \addlegendimage{black,mark=square}
    \addlegendentry{advection};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

%\caption{Analysis of data transfer over various memory hierarchies for executing
%the 3D DG-SIP Laplacian on $2\times 20$ Xeon Gold cores.}
%\label{fig:ref:matvec_overall}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume - mass},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=1.5,ymax=140,
      ytick={3,5,10,20,40,80,160},
      yticklabels={3,5,10,20,40,80,160},
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      xmin=6,xmax=6000,
      xtick={8, 64,512, 4096},
      xticklabels={8, 64,512, 4096},
      ]


	\node[anchor=east] at (axis cs: 0, 2) (nodeAE) {};
	\node[anchor=west] at (axis cs: 10000, 2) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
      \node[anchor=south] at (axis cs:  2000, 1.7) (nodeBE) {{\scriptsize ideal (cart)}};
      
      
	\node[anchor=east] at (axis cs: 0, 3) (nodeCE) {};
	\node[anchor=west] at (axis cs: 10000, 3) (nodeCF) {};
	\draw [-] (nodeCE) -- (nodeCF);
      \node[anchor=south] at (axis cs:  2000, 2.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/dealii/post/curv_mass_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/dealii/post/curv_mass_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/dealii/post/curv_mass_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/dealii/post/cart_mass_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/dealii/post/cart_mass_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/dealii/post/cart_mass_0.csv};
%
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@green!50!black},mark=o] table [x=deg, y=da1] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@green!50!black},mark=square] table [x=deg, y=da2] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@green!50!black},mark=x] table [x=deg, y=da3] {experiments_cache_flops/omp/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={data volume - advection},
      xlabel={DoFs per cell},
      ylabel={double/DoF},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={3,5,10,20,40,80,160},
      ymin=1.5,ymax=140,
      %minor ytick={3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200},
      yticklabels={3,5,10,20,40,80,160},
      xmin=6,xmax=6000,
      xtick={8, 64,512, 4096},
      xticklabels={8, 64,512, 4096},
      ]
      
      

	\node[anchor=east] at (axis cs: 0, 3) (nodeAE) {};
	\node[anchor=west] at (axis cs: 10000, 3) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  2000, 2.7) (nodeBE) {{\scriptsize ideal (cart)}};
    
	\node[anchor=east] at (axis cs: 0, 13) (nodeCE) {};
	\node[anchor=west] at (axis cs: 10000, 13) (nodeCF) {};
	\draw [-] (nodeCE) -- (nodeCF);
      \node[anchor=south] at (axis cs:  2000, 12.7) (nodeDE) {{\scriptsize ideal (curv)}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 1000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 2.8) (nodeDE) {{\scriptsize L1/L2}};

      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=da1] {results/dealii/post/curv_advection_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=da2] {results/dealii/post/curv_advection_0.csv};
      \addplot +[gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=da3] {results/dealii/post/curv_advection_0.csv};


      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=da1] {results/dealii/post/cart_advection_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=da2] {results/dealii/post/cart_advection_0.csv};
      \addplot +[gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=da3] {results/dealii/post/cart_advection_0.csv};
%
%
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@green!50!black},mark=o] table [x=deg, y=da1] {experiments_cache_flops/mpi/job-3-0-2.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@green!50!black},mark=square] table [x=deg, y=da2] {experiments_cache_flops/mpi/job-3-0-2.csv};
%      \addplot +[gnuplot@green,every mark/.append style={fill=gnuplot@green!50!black},mark=x] table [x=deg, y=da3] {experiments_cache_flops/mpi/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut


  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={measured bandwidth - mass},
      xlabel={DoFs per cell},
      ylabel={GB/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2100,
      ytick={50,100,200,400,800,1600},
      yticklabels={50,100,200,400,800,1600},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=6000,
      xtick={8, 64,512, 4096},
      xticklabels={8, 64,512, 4096},
      ]

	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
	\node[anchor=west] at (axis cs: 10000, 172) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  2000, 155) (nodeBE) {{\scriptsize STREAM}};

      \addplot +[gnuplot@darkblue,solid,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/dealii/post/curv_mass_0.csv};
      \addplot +[gnuplot@darkblue,solid,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/dealii/post/curv_mass_0.csv};
      \addplot +[gnuplot@darkblue,solid,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/dealii/post/curv_mass_0.csv};


      \addplot +[gnuplot@red,solid,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/dealii/post/cart_mass_0.csv};
      \addplot +[gnuplot@red,solid,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/dealii/post/cart_mass_0.csv};
      \addplot +[gnuplot@red,solid,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/dealii/post/cart_mass_0.csv};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};


%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/omp/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/omp/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={measured bandwidth - advection},
      xlabel={DoFs per cell},
      ylabel={GB/s},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      ymin=50,ymax=2100,
      ytick={50,100,200,400,800,1600},
      yticklabels={50,100,200,400,800,1600},
      %minor ytick={50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
      xmin=6,xmax=6000,
      xtick={8, 64,512, 4096},
      xticklabels={8, 64,512, 4096},
      ]

	\node[anchor=east] at (axis cs: 0, 172) (nodeAE) {};
	\node[anchor=west] at (axis cs: 10000, 172) (nodeAF) {};
	\draw [-] (nodeAE) -- (nodeAF);
    \node[anchor=south] at (axis cs:  2000, 155) (nodeBE) {{\scriptsize STREAM}};
    
	\node[anchor=south] at (axis cs: 512, 1) (nodeFE) {};
	\node[anchor=north] at (axis cs: 512, 10000) (nodeFF) {};
	\draw [-, dashed] (nodeFE) -- (nodeFF) ;
    \node[anchor=south, rotate=90] at (axis cs:  560, 80) (nodeDE) {{\scriptsize L1/L2}};

      \addplot +[gnuplot@darkblue,solid,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs, y=bw1] {results/dealii/post/curv_advection_0.csv};
      \addplot +[gnuplot@darkblue,solid,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square] table [x=dofs, y=bw2] {results/dealii/post/curv_advection_0.csv};
      \addplot +[gnuplot@darkblue,solid,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs, y=bw3] {results/dealii/post/curv_advection_0.csv};


      \addplot +[gnuplot@red,solid,every mark/.append style={fill=gnuplot@red!50!black},mark=o] table [x=dofs, y=bw1] {results/dealii/post/cart_advection_0.csv};
      \addplot +[gnuplot@red,solid,every mark/.append style={fill=gnuplot@red!50!black},mark=square] table [x=dofs, y=bw2] {results/dealii/post/cart_advection_0.csv};
      \addplot +[gnuplot@red,solid,every mark/.append style={fill=gnuplot@red!50!black},mark=x] table [x=dofs, y=bw3] {results/dealii/post/cart_advection_0.csv};
%
%
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=o] table [x=deg, y=bw1] {experiments_cache_flops/mpi/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=square] table [x=deg, y=bw2] {experiments_cache_flops/mpi/job-3-0-2.csv};
%      \addplot +[gnuplot@green,densely dashed,every mark/.append style={fill=gnuplot@green!50!black,solid},mark=x] table [x=deg, y=bw3] {experiments_cache_flops/mpi/job-3-0-2.csv};


    \end{loglogaxis}
  \end{tikzpicture}  \hfill\strut
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{Cartesian};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!50!black}}
    \addlegendentry{curved};
    \addlegendimage{black,mark=o}
    \addlegendentry{L1$\leftrightarrow$L2};
    \addlegendimage{black,mark=square}
    \addlegendentry{L2$\leftrightarrow$L3};
    \addlegendimage{black,mark=x}
    \addlegendentry{L3$\leftrightarrow$MEM};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4.7cm}

\caption{Analysis of inverse-mass-matrix-operator application and advection-operator allocation (FCL) for 3D -- $2\times 20$ Xeon Gold cores.}
\label{fig:ref:matvec_cache}
\end{figure}

==> chapters/vlasov_rest.tex <==


%\begin{figure}
%  \begin{tikzpicture}
%    \begin{semilogyaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
%      %title={{\footnotesize \textbf{4D: strong scaling}}},
%      xlabel={Steps of VP},
%      ylabel={Time [s]},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      xmajorgrids=false,
%      semithick,
%      %ytick={0.25,0.5,1,2,4,8},
%      %ymin=1e-5,ymax=11,
%      %minor ytick={200,300,400,500,600,700,800,900},
%      %yticklabels={0.25,0.5,1,2,4,8},
%      xmin=0.8,xmax=5.2,
%      %xtick={2,4,6,8,10,12,14,16},
%      %xmin=6,xmax=40000,
%      xtick={1, 2, 3, 4, 5},
%      %xtick={1, 4, 16, 64, 256, 1024, 3072},
%      xticklabels={{step-1}, {step-2}, {step-3}, {step-4}, {step-5}},
%      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
%      legend style={at={(1.9,0.8)},
%	anchor=north,legend columns=4},
%      ]
%      
%
%	\addplot [only marks,mark size=1pt] coordinates {
%		(1, 0.14652294)
%		(2, 1.303986E-05)
%		(3, 0.01665232)
%		(4, 0.0001019029)
%		(5, 1.045864)
%	};
%	
%	\draw[|-|] (axis cs: 1,0.03868728) -- (axis cs: 1,0.2318936);
%	\draw[|-|]  (axis cs: 2,0.00000566) -- (axis cs: 2,0.00002052);
%	\draw[|-|]  (axis cs: 3,0.01045032) -- (axis cs: 3,0.02027232);
%	\draw[|-|]  (axis cs: 4,0.00000544) -- (axis cs: 4,0.00017646);
%	\draw[|-|]  (axis cs: 5,0.8308202) -- (axis cs: 5,1.247686);
%
%%     \addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
%          
%           
%    \end{semilogyaxis}
%  \end{tikzpicture}
%\end{figure}

\clearpage

\begin{figure}

\centering




  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={{\footnotesize \textbf{4D: strong scaling}}},
      xlabel={Nodes},
      ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=1e-5,ymax=11,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
%	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.14.csv};
%	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/weak.10.csv};      
%	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.21.csv};
%      
%      
%      \addplot [black, mark=none]coordinates {(0.5, 6.2301) (4096, 7.6052e-04)};
%      \addplot [black, mark=none]coordinates {(0.1, 0.37367) (4096, 0.37367)};
%      
%      %\node[] at (axis cs: 5.120000000000000000e+02,1.5) {{\scriptsize \color{black} \textbf{0.7T}}};


\addplot +[black,every mark/.append style={fill=black}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp-4-5/scaling.3.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp-4-5/scaling.3.csv};
\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp-4-5/scaling.3.csv};
\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp-4-5/scaling.3.csv};
\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp-4-5/scaling.3.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp-4-5/scaling.3.csv};

%\addplot +[red,every mark/.append style={fill=red}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/weak.6.csv};
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/weak.6.csv};     
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/weak.6.csv};   
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/weak.6.csv};   
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/weak.6.csv};   
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/weak.6.csv};

%\addplot table [x index=0,y index=1] {results/scaling-vp/scaling.12.csv};
%      
%      
     \addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
%     % \addplot [black, mark=none]coordinates {(0.1, 0.95516) (4096, 0.95516)};
%     
%     \node[] at (axis cs: 2500, 7) {{\scriptsize \color{black} \textbf{4.5T}}};
          
           
    \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={{\footnotesize \textbf{4D: weak scaling}}},
      xlabel={Nodes},
      %ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=1e-5,ymax=11,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
     
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/scaling.3.csv};

\addplot +[black,every mark/.append style={fill=black}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp-4-5/weak.5.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp-4-5/weak.5.csv};     
\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp-4-5/weak.5.csv};   
\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp-4-5/weak.5.csv};   
\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp-4-5/weak.5.csv};   
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp-4-5/weak.5.csv};

%\addplot table [x index=0,y index=1] {results/scaling-vp/scaling.12.csv};
%      
%      
%      %\addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
      \addplot [black, mark=none]coordinates {(0.1, 0.95516) (4096, 0.95516)};
%      
%      \node[] at (axis cs: 2500, 7) {{\scriptsize \color{black} \textbf{4.5T}}};
          
           
    \end{loglogaxis}
  \end{tikzpicture}









  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={{\footnotesize \textbf{6D: strong scaling}}},
      xlabel={Nodes},
      ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=1e-5,ymax=11,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
%	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.14.csv};
%	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/weak.10.csv};      
%	%\addplot table [x index=0,y index=1] {results/scaling-advection-4-5/scaling.21.csv};
%      
%      
%      \addplot [black, mark=none]coordinates {(0.5, 6.2301) (4096, 7.6052e-04)};
%      \addplot [black, mark=none]coordinates {(0.1, 0.37367) (4096, 0.37367)};
%      
%      %\node[] at (axis cs: 5.120000000000000000e+02,1.5) {{\scriptsize \color{black} \textbf{0.7T}}};


\addplot +[black,every mark/.append style={fill=black}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/scaling.3.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/scaling.3.csv};
\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/scaling.3.csv};
\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/scaling.3.csv};
\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/scaling.3.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/scaling.3.csv};

%\addplot +[red,every mark/.append style={fill=red}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/weak.6.csv};
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/weak.6.csv};     
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/weak.6.csv};   
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/weak.6.csv};   
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/weak.6.csv};   
%\addplot +[red,every mark/.append style={fill=red}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/weak.6.csv};

\addplot table [x index=0,y index=1] {results/scaling-vp/scaling.12.csv};
      
      
     \addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
     % \addplot [black, mark=none]coordinates {(0.1, 0.95516) (4096, 0.95516)};
     
     \node[] at (axis cs: 2500, 7) {{\scriptsize \color{black} \textbf{4.5T}}};
          
           
    \end{loglogaxis}
  \end{tikzpicture}
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={{\footnotesize \textbf{6D: weak scaling}}},
      xlabel={Nodes},
      %ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=1e-5,ymax=11,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
     
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/scaling.3.csv};

\addplot +[black,every mark/.append style={fill=black}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/weak.5.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/weak.5.csv};     
\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/weak.5.csv};   
\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/weak.5.csv};   
\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/weak.5.csv};   
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/weak.5.csv};

\addplot table [x index=0,y index=1] {results/scaling-vp/scaling.12.csv};
      
      
      %\addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
      \addplot [black, mark=none]coordinates {(0.1, 0.95516) (4096, 0.95516)};
      
      \node[] at (axis cs: 2500, 7) {{\scriptsize \color{black} \textbf{4.5T}}};
          
           
    \end{loglogaxis}
  \end{tikzpicture}

  \hfill\strut
  
  \hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={{\footnotesize \textbf{6D: weak scaling}}},
      xlabel={Nodes},
      %ylabel={Time to solution [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=1e-5,ymax=11,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1024, ,3072},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
     
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp/scaling.3.csv};
%\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp/scaling.3.csv};

\addplot +[black,every mark/.append style={fill=black}, solid, mark=*] table [x index=0,y index=1] {results/scaling-vp-adaptive/weak.0.csv};
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square*] table [x index=0,y index=2] {results/scaling-vp-adaptive/weak.0.csv};     
\addplot +[red,every mark/.append style={fill=red}, solid, mark=o] table [x index=0,y index=3] {results/scaling-vp-adaptive/weak.0.csv};   
\addplot +[red,every mark/.append style={fill=red}, solid, mark=x] table [x index=0,y index=4] {results/scaling-vp-adaptive/weak.0.csv};   
\addplot +[red,every mark/.append style={fill=red}, solid, mark=triangle] table [x index=0,y index=5] {results/scaling-vp-adaptive/weak.0.csv};   
\addplot +[blue,every mark/.append style={fill=blue}, solid, mark=square] table [x index=0,y index=6] {results/scaling-vp-adaptive/weak.0.csv};

%\addplot table [x index=0,y index=1] {results/scaling-vp/scaling.12.csv};
%      
%      
%      %\addplot [black, mark=none]coordinates {(1, 8.7719) (4096, 0.0021416)};
      \addplot [black, mark=none]coordinates {(0.1, 0.95516) (4096, 0.95516)};
%      
%      \node[] at (axis cs: 2500, 7) {{\scriptsize \color{black} \textbf{4.5T}}};
          
           
    \end{loglogaxis}
  \end{tikzpicture}
  
\vspace{-0.3cm}


\begin{center}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{black,every mark/.append style={fill=black}, solid, mark=*}
    \addlegendentry{total};
    \addlegendimage{blue,every mark/.append style={fill=blue}, solid, mark=square*}
    \addlegendentry{step1};
    \addlegendimage{red,every mark/.append style={fill=red}, solid, mark=o}
    \addlegendentry{step2};
    \addlegendimage{red,every mark/.append style={fill=red}, solid, mark=x}
    \addlegendentry{step3};
    \addlegendimage{red,every mark/.append style={fill=red}, solid, mark=triangle}
    \addlegendentry{step4};
    \addlegendimage{blue,every mark/.append style={fill=blue}, solid, mark=square}
    \addlegendentry{step5};
    

%    \addlegendimage{blue}    
%    \addlegendentry{strong scaling};
%    \addlegendimage{red}
%    \addlegendentry{weak scaling};
    \end{axis}
\end{tikzpicture}
\end{center}

\vspace{-4cm}

\caption{Scaling: Vlasov--Poisson ($d=6$ / $k=3$)}
\label{fig:vp:scaling:time}
\end{figure}

%\input{chapters/vlasov_weak_figure}


%\begin{figure}
%
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={weak scaling - throughput},
%      xlabel={Nodes},
%      ylabel={GDoF/sec},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      %ytick={0.25,0.5,1,2,4,8},
%      %ymin=0.0008,ymax=4,
%      %minor ytick={200,300,400,500,600,700,800,900},
%      %yticklabels={0.25,0.5,1,2,4,8},
%      %xmin=0.8,xmax=650,
%      %xtick={2,4,6,8,10,12,14,16},
%      %xmin=6,xmax=40000,
%      xtick={48, 96,192, 384, 768,1536,3072,6144,12288,24576},
%      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
%      legend style={at={(1.9,0.8)},
%	anchor=north,legend columns=4},
%      ]
%      
%      
%
%\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=procs, y=step1] {results/vp_weak/table.csv};
%\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [ x=procs, y=step2] {results/vp_weak/table.csv};
%\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=procs, y=step3] {results/vp_weak/table.csv};
%\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=procs, y=step4] {results/vp_weak/table.csv};
%\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=procs, y=step5] {results/vp_weak/table.csv};      
%\addplot [black,mark=*, solid] table [x=procs, y=solve] {results/vp_weak/table.csv};
%
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.1.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.2.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.3.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.4.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.5.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.6.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.7.csv};      
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.8.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.9.csv};
%%
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.10.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.11.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.12.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.13.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.14.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.15.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.16.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.17.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.18.csv};      
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.19.csv};      
%      
%      
%%      \addplot [black, mark=none]coordinates { 
%%      	(8.000000000000000000e+00, 4.4130) 
%%      	(1.024000000000000000e+03, 0.034477) 
%%      };
%      
%
%	\legend{
%	step1, 
%	step2,
%	step3, 
%	step4,
%	step5,
%	total, 
%	$16^4\otimes 32^2$, 
%	$16^3\otimes 32^3$, 
%	$16^2\otimes 32^4$, 
%	$16^1\otimes 32^5$, 
%	$32^6$,
%	$32^5\otimes 64^1$,
%	$32^4\otimes 64^2$, 
%	$32^3\otimes 64^3$, 
%	$32^2\otimes 64^4$, 
%	$32^1\otimes 64^5$, 
%	$64^6$
%	,$64^5\otimes 128^1$
%	,$64^4\otimes 128^2$
%	,$64^3\otimes 128^3$ 
%	%,$64^2\otimes 128^4$
%	%,$64^1\otimes 128^5$
%	%,$128^6$
%	}      
%           
%    \end{loglogaxis}
%  \end{tikzpicture}
%  \hfill\strut
%  
%\vspace{-0.3cm}
%
%\caption{Scaling.}
%\label{fig:performance:ecl}
%
%
%
%
%
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{loglogaxis}[
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={weak scaling - throughput},
%      xlabel={Nodes},
%      ylabel={GDoF/sec/node},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      %ytick={0.25,0.5,1,2,4,8},
%      %ymin=0.0008,ymax=4,
%      %minor ytick={200,300,400,500,600,700,800,900},
%      %yticklabels={0.25,0.5,1,2,4,8},
%      %xmin=0.8,xmax=650,
%      %xtick={2,4,6,8,10,12,14,16},
%      %xmin=6,xmax=40000,
%      xtick={48, 96,192, 384, 768,1536,3072,6144,12288,24576},
%      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
%      legend style={at={(1.9,0.8)},
%	anchor=north,legend columns=4},
%      ]
%      
%      
%
%\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=procs, y=step1] {results/vp_weak/table3.csv};
%\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid]  table [x=procs, y=step2] {results/vp_weak/table3.csv};
%\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid]  table [x=procs, y=step3] {results/vp_weak/table3.csv};
%\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid]  table [x=procs, y=step4] {results/vp_weak/table3.csv};
%\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid]  table [x=procs, y=step5] {results/vp_weak/table3.csv};      
%\addplot [black,mark=*, solid]  table [x=procs, y=solve] {results/vp_weak/table3.csv};
%
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.1.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.2.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.3.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.4.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.5.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.6.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.7.csv};      
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.8.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.9.csv};
%%
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.10.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.11.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.12.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.13.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.14.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.15.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.16.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.17.csv};
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.18.csv};      
%%\addplot table [x index=0,y index=1] {results/scaling/scaling.19.csv};      
%      
%      
%%      \addplot [black, mark=none]coordinates { 
%%      	(8.000000000000000000e+00, 4.4130) 
%%      	(1.024000000000000000e+03, 0.034477) 
%%      };
%      
%
%	\legend{
%	step1, 
%	step2,
%	step3, 
%	step4,
%	step5,
%	total, 
%	$16^4\otimes 32^2$, 
%	$16^3\otimes 32^3$, 
%	$16^2\otimes 32^4$, 
%	$16^1\otimes 32^5$, 
%	$32^6$,
%	$32^5\otimes 64^1$,
%	$32^4\otimes 64^2$, 
%	$32^3\otimes 64^3$, 
%	$32^2\otimes 64^4$, 
%	$32^1\otimes 64^5$, 
%	$64^6$
%	,$64^5\otimes 128^1$
%	,$64^4\otimes 128^2$
%	,$64^3\otimes 128^3$ 
%	%,$64^2\otimes 128^4$
%	%,$64^1\otimes 128^5$
%	%,$128^6$
%	}      
%           
%    \end{loglogaxis}
%  \end{tikzpicture}
%  \hfill\strut
%  
%\vspace{-0.3cm}
%
%\caption{Scaling.}
%\label{fig:performance:ecl}
%
%
%%\end{figure}
%%
%%
%%
%%
%%
%%
%%
%%
%%\begin{figure}
%
%  \strut\hfill
%  \begin{tikzpicture}
%    \begin{semilogxaxis}[
%      ybar stacked, 
%      width=0.48\textwidth,
%      height=0.38\textwidth,
%      title style={font=\footnotesize},
%      title={weak scaling - time share},
%      xlabel={Nodes},
%      ylabel={\%},
%      %legend columns = 4,
%      %legend to name=legend:skxfinal,
%      legend pos={south west},
%      legend cell align={left},
%      cycle list name=colorGPL,
%      tick label style={font=\scriptsize},
%      label style={font=\scriptsize},
%      legend style={font=\scriptsize},
%      grid,
%      semithick,
%      %ytick={0.25,0.5,1,2,4,8},
%      ymin=0,ymax=100,
%      %minor ytick={200,300,400,500,600,700,800,900},
%      %yticklabels={0.25,0.5,1,2,4,8},
%      %xmin=0.8,xmax=650,
%      %xtick={2,4,6,8,10,12,14,16},
%      %xmin=6,xmax=40000,
%      xtick={48, 96,192, 384, 768,1536,3072,6144,12288,24576},
%      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
%      legend style={at={(1.9,0.8)},
%	anchor=north,legend columns=4},
%      ]
%      
%      
%      
%%\addplot table [x=procs, y=solve] {results/vp_weak/table.csv};
%\addplot table [x=procs, y=step1] {results/vp_weak/table2.csv};
%\addplot table [x=procs, y=step2] {results/vp_weak/table2.csv};
%\addplot table [x=procs, y=step3] {results/vp_weak/table2.csv};
%\addplot table [x=procs, y=step4] {results/vp_weak/table2.csv};
%\addplot table [x=procs, y=step5] {results/vp_weak/table2.csv};
%      
%
%	\legend{
%%	total, 
%	step1, 
%	step2,
%	step3, 
%	step4,
%	step5}     
%           
%    \end{semilogxaxis}
%  \end{tikzpicture}
%  \hfill\strut
%  
%\vspace{-0.3cm}
%
%\caption{Scaling.}
%\label{fig:performance:ecl}
%\end{figure}










==> chapters/vlasov_weak_figure.tex <==
\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={weak scaling - throughput},
      xlabel={Nodes},
      ylabel={GDoF/sec},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      %ymin=0.0008,ymax=4,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=650,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={48, 96,192, 384, 768,1536,3072,6144,12288,24576},
      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      

\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=procs, y=step1] {results/vp_weak/table.csv};
\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [ x=procs, y=step2] {results/vp_weak/table.csv};
\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=procs, y=step3] {results/vp_weak/table.csv};
\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid] table [x=procs, y=step4] {results/vp_weak/table.csv};
\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid] table [x=procs, y=step5] {results/vp_weak/table.csv};      
\addplot [black,mark=*, solid] table [x=procs, y=solve] {results/vp_weak/table.csv};

%\addplot table [x index=0,y index=1] {results/scaling/scaling.1.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.2.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.3.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.4.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.5.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.6.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.7.csv};      
%\addplot table [x index=0,y index=1] {results/scaling/scaling.8.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.9.csv};
%
%\addplot table [x index=0,y index=1] {results/scaling/scaling.10.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.11.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.12.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.13.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.14.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.15.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.16.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.17.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.18.csv};      
%\addplot table [x index=0,y index=1] {results/scaling/scaling.19.csv};      
      
      
%      \addplot [black, mark=none]coordinates { 
%      	(8.000000000000000000e+00, 4.4130) 
%      	(1.024000000000000000e+03, 0.034477) 
%      };
      

	\legend{
	step1, 
	step2,
	step3, 
	step4,
	step5,
	total, 
	$16^4\otimes 32^2$, 
	$16^3\otimes 32^3$, 
	$16^2\otimes 32^4$, 
	$16^1\otimes 32^5$, 
	$32^6$,
	$32^5\otimes 64^1$,
	$32^4\otimes 64^2$, 
	$32^3\otimes 64^3$, 
	$32^2\otimes 64^4$, 
	$32^1\otimes 64^5$, 
	$64^6$
	,$64^5\otimes 128^1$
	,$64^4\otimes 128^2$
	,$64^3\otimes 128^3$ 
	%,$64^2\otimes 128^4$
	%,$64^1\otimes 128^5$
	%,$128^6$
	}      
           
    \end{loglogaxis}
  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}

\caption{Scaling.}
\label{fig:vlasov:weak:throughput}





  \strut\hfill
  \begin{tikzpicture}
    \begin{loglogaxis}[
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={weak scaling - throughput},
      xlabel={Nodes},
      ylabel={GDoF/sec/node},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      %ymin=0.0008,ymax=4,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=650,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={48, 96,192, 384, 768,1536,3072,6144,12288,24576},
      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      

\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid] table [x=procs, y=step1] {results/vp_weak/table3.csv};
\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o, solid]  table [x=procs, y=step2] {results/vp_weak/table3.csv};
\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid]  table [x=procs, y=step3] {results/vp_weak/table3.csv};
\addplot [gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x, solid]  table [x=procs, y=step4] {results/vp_weak/table3.csv};
\addplot [gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square, solid]  table [x=procs, y=step5] {results/vp_weak/table3.csv};      
\addplot [black,mark=*, solid]  table [x=procs, y=solve] {results/vp_weak/table3.csv};

%\addplot table [x index=0,y index=1] {results/scaling/scaling.1.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.2.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.3.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.4.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.5.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.6.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.7.csv};      
%\addplot table [x index=0,y index=1] {results/scaling/scaling.8.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.9.csv};
%
%\addplot table [x index=0,y index=1] {results/scaling/scaling.10.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.11.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.12.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.13.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.14.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.15.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.16.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.17.csv};
%\addplot table [x index=0,y index=1] {results/scaling/scaling.18.csv};      
%\addplot table [x index=0,y index=1] {results/scaling/scaling.19.csv};      
      
      
%      \addplot [black, mark=none]coordinates { 
%      	(8.000000000000000000e+00, 4.4130) 
%      	(1.024000000000000000e+03, 0.034477) 
%      };
      

	\legend{
	step1, 
	step2,
	step3, 
	step4,
	step5,
	total, 
	$16^4\otimes 32^2$, 
	$16^3\otimes 32^3$, 
	$16^2\otimes 32^4$, 
	$16^1\otimes 32^5$, 
	$32^6$,
	$32^5\otimes 64^1$,
	$32^4\otimes 64^2$, 
	$32^3\otimes 64^3$, 
	$32^2\otimes 64^4$, 
	$32^1\otimes 64^5$, 
	$64^6$
	,$64^5\otimes 128^1$
	,$64^4\otimes 128^2$
	,$64^3\otimes 128^3$ 
	%,$64^2\otimes 128^4$
	%,$64^1\otimes 128^5$
	%,$128^6$
	}      
           
    \end{loglogaxis}
  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}

\caption{Scaling.}
\label{fig:vlasov:weak:norm}


%\end{figure}
%
%
%
%
%
%
%
%
%\begin{figure}

  \strut\hfill
  \begin{tikzpicture}
    \begin{semilogxaxis}[
      ybar stacked, 
      width=0.48\textwidth,
      height=0.38\textwidth,
      title style={font=\footnotesize},
      title={weak scaling - time share},
      xlabel={Nodes},
      ylabel={\%},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,ymax=100,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=650,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={48, 96,192, 384, 768,1536,3072,6144,12288,24576},
      xticklabels={1, 2,4, 8, 16,32,64,128,256,512},
      legend style={at={(1.9,0.8)},
	anchor=north,legend columns=4},
      ]
      
      
      
%\addplot table [x=procs, y=solve] {results/vp_weak/table.csv};
\addplot table [x=procs, y=step1] {results/vp_weak/table2.csv};
\addplot table [x=procs, y=step2] {results/vp_weak/table2.csv};
\addplot table [x=procs, y=step3] {results/vp_weak/table2.csv};
\addplot table [x=procs, y=step4] {results/vp_weak/table2.csv};
\addplot table [x=procs, y=step5] {results/vp_weak/table2.csv};
      

	\legend{
%	total, 
	step1, 
	step2,
	step3, 
	step4,
	step5}     
           
    \end{semilogxaxis}
  \end{tikzpicture}
  \hfill\strut
  
\vspace{-0.3cm}

\caption{Scaling.}
\label{fig:vlasov:weak:share}
\end{figure}


==> svg_with_latex/serial_4_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serial_4_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serial_4_0.pdf}}%
    \put(0.93556527,0.86496203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{T}_0$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/serial_4_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serial_4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serial_4_1.pdf}}%
    \put(0.93556527,0.86496203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{T}_1$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/serial_4_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serial_4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serial_4_2.pdf}}%
    \put(0.93556527,0.86496203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{T}_2$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/serial_4_2_.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serial_4_2_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serial_4_2_.pdf}}%
    \put(0.74738657,0.78967489){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sfc}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/serial_partitioned_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serial_partitioned_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serial_partitioned_4.pdf}}%
    \put(0.11160556,0.09410208){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31437799,0.09104892){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.28398617,0.26988765){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.11039915,0.29998962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.49962228,0.33166559){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.47719551,0.64937803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.93556527,0.86496203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_i$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/serial_partitioned_4_.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'serial_partitioned_4_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{serial_partitioned_4_.pdf}}%
    \put(0.93556527,0.86496203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_4 \cup \mathcal{G}_4$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/sm0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sm0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sm0.pdf}}%
    \put(0.11428422,0.10856315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.31705665,0.10550999){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.28666483,0.28434872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.11307781,0.31445069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.50230094,0.34612666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.47987417,0.66383904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.93824387,0.87942306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_i$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/sm1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sm1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sm1.pdf}}%
    \put(0.93824387,0.87942306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_4 \cup \mathcal{G}_4$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/sm2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sm2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{751.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sm2.pdf}}%
    \put(0.93824387,0.87942306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_5 \cup \mathcal{G}_5$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/sm3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sm3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1218.66101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61666041)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sm3.pdf}}%
    \put(0.97027397,0.54230539){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_4 \cup \mathcal{G}_4 \cup \mathcal{L}_5 \cup \mathcal{G}_5$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/tensor_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1664.16009521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46795781)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tensor_1.pdf}}%
    \put(0.28567528,0.38638513){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}_v$}}}%
    \put(0.23780524,0.15552802){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}_x$}}}%
    \put(0.38822853,0.21883999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_v$}}}%
    \put(0.79757586,0.02041094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_x$}}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/tensor_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1664.16009521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46795781)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tensor_2.pdf}}%
    \put(0.28567529,0.38638513){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}_v$}}}%
    \put(0.38822852,0.21883999){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$c_v$}}}%
    \put(0.79757583,0.02041094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tensor_2.pdf}}%
    \put(0.23780524,0.15552802){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{T}_x$}}}%
    \put(0.74839529,0.28910085){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{L}_{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tensor_2.pdf}}%
    \put(0.64230292,0.35219574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{G}_{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tensor_2.pdf}}%
  \end{picture}%
\endgroup%


==> svg_with_latex/vmult.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vmult.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{665.9965682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34937211)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vmult.pdf}}%
    \put(0.28634273,0.10583448){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Pi_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vmult.pdf}}%
    \put(0.2578607,0.26743819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_c^T$}}}%
    \put(0.60220116,0.10558963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathcal{S}$}}}%
    \put(0.57486873,0.26604375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}^T$}}}%
    \put(0.8753762,0.13084077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathcal{Q}_c$: $\mathcal{J}_q^{-T} w_q \;  |\mathcal{J}_q|  \vec{a}_q  f_q$}}}}%
    \put(0.12193514,0.04182075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{global DoFs}}}%
    \put(0.42061882,0.04065654){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{local DoFs}}}%
    \put(0.74873344,0.04182081){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{quadrature points}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vmult.pdf}}%
    \put(0.26913668,0.34024575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Gauss-Lobatto points}}}%
    \put(0.74372084,0.34024575){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Gauss-Legendre points}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vmult.pdf}}%
    \put(0.09670355,0.00321059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{dependency region of a cell}}}%
    \put(0.06104858,0.00321059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.02499778,0.00321059){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{with}}}%
  \end{picture}%
\endgroup%

